Explaining Code with a Purpose: An Integrated Approach for Developing Code Comprehension and Prompting Skills

Reading, understanding and explaining code have traditionally been important skills for novices learning programming. As large language models (LLMs) become prevalent, these foundational skills are more important than ever given the increasing need to understand and evaluate model-generated code. Brand new skills are also needed, such as the ability to formulate clear prompts that can elicit intended code from an LLM. Thus, there is great interest in integrating pedagogical approaches for the development of both traditional coding competencies and the novel skills required to interact with LLMs. One effective way to develop and assess code comprehension ability is with ``Explain in plain English'' (EiPE) questions, where students succinctly explain the purpose of a fragment of code. However, grading EiPE questions has always been difficult given the subjective nature of evaluating written explanations and this has stifled their uptake. In this paper, we explore a natural synergy between EiPE questions and code-generating LLMs to overcome this limitation. We propose using an LLM to generate code based on students' responses to EiPE questions -- not only enabling EiPE responses to be assessed automatically, but helping students develop essential code comprehension and prompt crafting skills in parallel. We investigate this idea in an introductory programming course and report student success in creating effective prompts for solving EiPE questions. We also examine student perceptions of this activity and how it influences their views on the use of LLMs for aiding and assessing learning.

==> imgs/likert-1.tex <==
\begin{tikzpicture}
    \pgfplotstableread{
Semester  TooMany    Many       Neutral     Few        TooFew
Q6        1.05       4.30       26.16       55.93      11.63
    }\frequency
    \begin{axis}[
        scale only axis,
        name=ax1,
        legend cell align=center,
        legend columns=-1,
        legend style={at={(1,-0.25)},anchor=north,draw=none},
        xbar stacked,
        xmin=-100,
        xmax=0,
        try min ticks=3,
        xticklabel style = {font=\scriptsize},
        xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
        ytick=data,
        yticklabel style={align=center},
        yticklabels={
        },
        enlarge y limits={abs=0.45cm},
        width=110px,
        height=40px
    ]
        \addlegendimage{fill=red}
        \addlegendimage{fill=green}
        \addplot [fill=gray!70!blue!10] table [x expr=-(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
        \addplot [fill=orange!90] table [x expr=-\thisrow{Many}, meta=Semester ,y expr=\coordindex] {\frequency};
        \addplot [fill=red] table [x expr=-\thisrow{TooMany}, meta=Semester ,y expr=\coordindex] {\frequency};
        \addlegendentry{Strongly Disagree\textrightarrow} 
        \addlegendentry{Strongly Agree}
    \end{axis}

    \begin{axis}[
        scale only axis,
        at=(ax1.south east),
        xbar stacked,
        xmin=0,
        xmax=100,
        xticklabel style = {font=\scriptsize},
        try min ticks=3,
        xticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber{\pgfmathresult}\,$\%$,
        ytick=data,
        yticklabels={},
        enlarge y limits={abs=0.45cm},
        width=110px,
        height=40px
    ]

        \addplot [fill=gray!70!blue!10] table [x expr=(\thisrow{Neutral}/2), meta=Semester ,y expr=\coordindex] {\frequency};
        \addplot [fill=yellow] table [x=Few, meta=Semester ,y expr=\coordindex] {\frequency};
        \addplot [fill=green] table [x=TooFew, meta=Semester ,y expr=\coordindex] {\frequency};

    \end{axis}
    %\vspace{-3mm}
\end{tikzpicture}
